Optimal Renormalization Scale and Scheme for Exclusive Processes

We use the BLM method to fix the renormalization scale of the QCD coupling in exclusive hadronic amplitudes such as the pion form factor and the photon-to-pion transition form factor at large momentum transfer. Renormalization-scheme-independent commensurate scale relations are established which connect the hard scattering subprocess amplitudes that control exclusive processes to other QCD observables such as the heavy quark potential and the electron-positron annihilation cross section. The commensurate scale relation connecting the heavy quark potential, as determined from lattice gauge theory, to the photon-to-pion transition form factor is in excellent agreement with $\gamma e \to \pi^0 e$ data assuming that the pion distribution amplitude is close to its asymptotic form $\sqrt{3}f_\pi x(1-x)$. We also reproduce the scaling and normalization of the $\gamma \gamma \to \pi^+ \pi^-$ data at large momentum transfer. Because the renormalization scale is small, we argue that the effective coupling is nearly constant, thus accounting for the nominal scaling behavior of the data. However, the normalization of the space-like pion form factor $F_\pi(Q^2)$ obtained from electroproduction experiments is somewhat higher than that predicted by the corresponding commensurate scale relation. This discrepancy may be due to systematic errors introduced by the extrapolation of the $\gamma^* p \to \pi^+ n$ electroproduction data to the pion pole.

==> fig1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(152.0,134.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130,134){\makebox(0,0)[r]{0}}
\put(1416.0,134.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(152.0,254.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130,254){\makebox(0,0)[r]{0.1}}
\put(1416.0,254.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(152.0,374.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130,374){\makebox(0,0)[r]{0.2}}
\put(1416.0,374.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(152.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130,495){\makebox(0,0)[r]{0.3}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(152.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130,615){\makebox(0,0)[r]{0.4}}
\put(1416.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(152.0,735.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130,735){\makebox(0,0)[r]{0.5}}
\put(1416.0,735.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(152.0,855.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130,855){\makebox(0,0)[r]{0.6}}
\put(1416.0,855.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(152.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(152,89){\makebox(0,0){0}}
\put(152.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(473.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(473,89){\makebox(0,0){5}}
\put(473.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(794.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(794,89){\makebox(0,0){10}}
\put(794.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1115.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1115,89){\makebox(0,0){15}}
\put(1115.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,89){\makebox(0,0){20}}
\put(1436.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(152.0,134.0){\rule[-0.200pt]{309.316pt}{0.400pt}}
\put(1436.0,134.0){\rule[-0.200pt]{0.400pt}{173.689pt}}
\put(152.0,855.0){\rule[-0.200pt]{309.316pt}{0.400pt}}
\put(794,10){\makebox(0,0){$Q^2$ (GeV$^2$)}}
\put(152.0,134.0){\rule[-0.200pt]{0.400pt}{173.689pt}}
\put(1262,813){\makebox(0,0)[r]{$\alpha_V$}}
\put(1284.0,813.0){\rule[-0.200pt]{26.017pt}{0.400pt}}
\put(152,629){\usebox{\plotpoint}}
\multiput(152.58,624.63)(0.493,-1.210){23}{\rule{0.119pt}{1.054pt}}
\multiput(151.17,626.81)(13.000,-28.813){2}{\rule{0.400pt}{0.527pt}}
\multiput(165.58,594.77)(0.493,-0.853){23}{\rule{0.119pt}{0.777pt}}
\multiput(164.17,596.39)(13.000,-20.387){2}{\rule{0.400pt}{0.388pt}}
\multiput(178.58,573.41)(0.493,-0.655){23}{\rule{0.119pt}{0.623pt}}
\multiput(177.17,574.71)(13.000,-15.707){2}{\rule{0.400pt}{0.312pt}}
\multiput(191.00,557.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(191.00,558.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(204.00,544.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(204.00,545.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(217.00,533.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(217.00,534.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(230.00,523.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(230.00,524.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(243.00,516.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(243.00,517.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(256.00,509.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(256.00,510.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(269.00,503.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(269.00,504.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(282.00,497.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(282.00,498.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(295.00,492.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(295.00,493.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(308.00,488.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(308.00,489.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(321.00,484.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(321.00,485.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(334.00,480.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(334.00,481.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(347.00,477.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(347.00,478.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(360.00,474.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(360.00,475.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(372.00,471.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(372.00,472.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(385,468.17){\rule{2.700pt}{0.400pt}}
\multiput(385.00,469.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(398.00,466.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(398.00,467.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(411,463.17){\rule{2.700pt}{0.400pt}}
\multiput(411.00,464.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(424,461.17){\rule{2.700pt}{0.400pt}}
\multiput(424.00,462.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(437,459.17){\rule{2.700pt}{0.400pt}}
\multiput(437.00,460.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(450,457.17){\rule{2.700pt}{0.400pt}}
\multiput(450.00,458.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(463,455.17){\rule{2.700pt}{0.400pt}}
\multiput(463.00,456.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(476,453.67){\rule{3.132pt}{0.400pt}}
\multiput(476.00,454.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(489,452.17){\rule{2.700pt}{0.400pt}}
\multiput(489.00,453.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(502,450.17){\rule{2.700pt}{0.400pt}}
\multiput(502.00,451.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(515,448.67){\rule{3.132pt}{0.400pt}}
\multiput(515.00,449.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(528,447.67){\rule{3.132pt}{0.400pt}}
\multiput(528.00,448.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(541,446.17){\rule{2.700pt}{0.400pt}}
\multiput(541.00,447.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(554,444.67){\rule{3.132pt}{0.400pt}}
\multiput(554.00,445.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(567,443.67){\rule{3.132pt}{0.400pt}}
\multiput(567.00,444.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(580,442.17){\rule{2.700pt}{0.400pt}}
\multiput(580.00,443.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(593,440.67){\rule{3.132pt}{0.400pt}}
\multiput(593.00,441.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(606,439.67){\rule{3.132pt}{0.400pt}}
\multiput(606.00,440.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(619,438.67){\rule{3.132pt}{0.400pt}}
\multiput(619.00,439.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(632,437.67){\rule{3.132pt}{0.400pt}}
\multiput(632.00,438.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(645,436.67){\rule{3.132pt}{0.400pt}}
\multiput(645.00,437.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(658,435.67){\rule{3.132pt}{0.400pt}}
\multiput(658.00,436.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(671,434.67){\rule{3.132pt}{0.400pt}}
\multiput(671.00,435.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(684,433.67){\rule{3.132pt}{0.400pt}}
\multiput(684.00,434.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(697,432.67){\rule{3.132pt}{0.400pt}}
\multiput(697.00,433.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(710,431.67){\rule{3.132pt}{0.400pt}}
\multiput(710.00,432.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(723,430.67){\rule{3.132pt}{0.400pt}}
\multiput(723.00,431.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(736,429.67){\rule{3.132pt}{0.400pt}}
\multiput(736.00,430.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(749,428.67){\rule{3.132pt}{0.400pt}}
\multiput(749.00,429.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(775,427.67){\rule{3.132pt}{0.400pt}}
\multiput(775.00,428.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(788,426.67){\rule{2.891pt}{0.400pt}}
\multiput(788.00,427.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(800,425.67){\rule{3.132pt}{0.400pt}}
\multiput(800.00,426.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(762.0,429.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(826,424.67){\rule{3.132pt}{0.400pt}}
\multiput(826.00,425.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(839,423.67){\rule{3.132pt}{0.400pt}}
\multiput(839.00,424.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(813.0,426.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(865,422.67){\rule{3.132pt}{0.400pt}}
\multiput(865.00,423.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(878,421.67){\rule{3.132pt}{0.400pt}}
\multiput(878.00,422.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(852.0,424.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(904,420.67){\rule{3.132pt}{0.400pt}}
\multiput(904.00,421.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(917,419.67){\rule{3.132pt}{0.400pt}}
\multiput(917.00,420.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(891.0,422.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(943,418.67){\rule{3.132pt}{0.400pt}}
\multiput(943.00,419.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(930.0,420.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(969,417.67){\rule{3.132pt}{0.400pt}}
\multiput(969.00,418.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(956.0,419.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(995,416.67){\rule{3.132pt}{0.400pt}}
\multiput(995.00,417.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(982.0,418.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1021,415.67){\rule{3.132pt}{0.400pt}}
\multiput(1021.00,416.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1034,414.67){\rule{3.132pt}{0.400pt}}
\multiput(1034.00,415.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1008.0,417.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1073,413.67){\rule{3.132pt}{0.400pt}}
\multiput(1073.00,414.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1047.0,415.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(1099,412.67){\rule{3.132pt}{0.400pt}}
\multiput(1099.00,413.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1086.0,414.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1125,411.67){\rule{3.132pt}{0.400pt}}
\multiput(1125.00,412.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1112.0,413.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1151,410.67){\rule{3.132pt}{0.400pt}}
\multiput(1151.00,411.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1138.0,412.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1177,409.67){\rule{3.132pt}{0.400pt}}
\multiput(1177.00,410.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1164.0,411.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1216,408.67){\rule{2.891pt}{0.400pt}}
\multiput(1216.00,409.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1190.0,410.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(1241,407.67){\rule{3.132pt}{0.400pt}}
\multiput(1241.00,408.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1228.0,409.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1280,406.67){\rule{3.132pt}{0.400pt}}
\multiput(1280.00,407.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1254.0,408.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(1319,405.67){\rule{3.132pt}{0.400pt}}
\multiput(1319.00,406.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1293.0,407.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(1358,404.67){\rule{3.132pt}{0.400pt}}
\multiput(1358.00,405.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1332.0,406.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(1384,403.67){\rule{3.132pt}{0.400pt}}
\multiput(1384.00,404.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1371.0,405.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1397.0,404.0){\rule[-0.200pt]{9.395pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1262,768){\makebox(0,0)[r]{$\alpha_{\overline{MS}}$}}
\multiput(1284,768)(41.511,0.000){3}{\usebox{\plotpoint}}
\put(1392,768){\usebox{\plotpoint}}
\put(152,759){\usebox{\plotpoint}}
\multiput(152,759)(3.758,-41.341){4}{\usebox{\plotpoint}}
\put(170.65,594.27){\usebox{\plotpoint}}
\put(183.18,554.84){\usebox{\plotpoint}}
\put(204.52,519.48){\usebox{\plotpoint}}
\put(235.82,492.42){\usebox{\plotpoint}}
\put(272.73,473.56){\usebox{\plotpoint}}
\put(311.95,460.09){\usebox{\plotpoint}}
\put(352.14,449.81){\usebox{\plotpoint}}
\put(392.92,442.17){\usebox{\plotpoint}}
\put(433.96,436.23){\usebox{\plotpoint}}
\put(475.12,431.07){\usebox{\plotpoint}}
\put(516.28,425.90){\usebox{\plotpoint}}
\put(557.67,422.72){\usebox{\plotpoint}}
\put(599.06,419.53){\usebox{\plotpoint}}
\put(640.45,416.35){\usebox{\plotpoint}}
\put(681.84,413.17){\usebox{\plotpoint}}
\put(723.27,410.98){\usebox{\plotpoint}}
\put(764.69,408.79){\usebox{\plotpoint}}
\put(806.11,406.53){\usebox{\plotpoint}}
\put(847.57,405.00){\usebox{\plotpoint}}
\put(889.00,403.00){\usebox{\plotpoint}}
\put(930.44,401.00){\usebox{\plotpoint}}
\put(971.91,400.00){\usebox{\plotpoint}}
\put(1013.36,398.59){\usebox{\plotpoint}}
\put(1054.81,397.00){\usebox{\plotpoint}}
\put(1096.29,396.00){\usebox{\plotpoint}}
\put(1137.76,395.00){\usebox{\plotpoint}}
\put(1179.23,393.83){\usebox{\plotpoint}}
\put(1220.69,392.61){\usebox{\plotpoint}}
\put(1262.15,391.37){\usebox{\plotpoint}}
\put(1303.62,390.18){\usebox{\plotpoint}}
\put(1345.08,389.00){\usebox{\plotpoint}}
\put(1386.58,388.80){\usebox{\plotpoint}}
\put(1428.05,387.61){\usebox{\plotpoint}}
\put(1436,387){\usebox{\plotpoint}}
\put(1262,723){\makebox(0,0)[r]{$\alpha_R$}}
\multiput(1284,723)(20.756,0.000){6}{\usebox{\plotpoint}}
\put(1392,723){\usebox{\plotpoint}}
\put(152,764){\usebox{\plotpoint}}
\multiput(152,764)(2.757,-20.572){5}{\usebox{\plotpoint}}
\multiput(165,667)(5.426,-20.034){3}{\usebox{\plotpoint}}
\put(185.33,602.07){\usebox{\plotpoint}}
\put(194.55,583.54){\usebox{\plotpoint}}
\put(206.15,566.35){\usebox{\plotpoint}}
\put(219.61,550.59){\usebox{\plotpoint}}
\put(235.24,536.97){\usebox{\plotpoint}}
\put(252.02,524.76){\usebox{\plotpoint}}
\put(270.04,514.52){\usebox{\plotpoint}}
\put(288.89,505.82){\usebox{\plotpoint}}
\put(308.09,497.97){\usebox{\plotpoint}}
\put(327.93,491.87){\usebox{\plotpoint}}
\put(347.78,485.82){\usebox{\plotpoint}}
\put(367.97,481.01){\usebox{\plotpoint}}
\put(388.18,476.27){\usebox{\plotpoint}}
\put(408.55,472.38){\usebox{\plotpoint}}
\put(428.88,468.25){\usebox{\plotpoint}}
\put(449.39,465.09){\usebox{\plotpoint}}
\put(469.90,461.94){\usebox{\plotpoint}}
\put(490.43,458.89){\usebox{\plotpoint}}
\put(511.05,456.61){\usebox{\plotpoint}}
\put(531.59,453.72){\usebox{\plotpoint}}
\put(552.19,451.28){\usebox{\plotpoint}}
\put(572.87,449.55){\usebox{\plotpoint}}
\put(593.45,446.97){\usebox{\plotpoint}}
\put(614.14,445.37){\usebox{\plotpoint}}
\put(634.83,443.78){\usebox{\plotpoint}}
\put(655.53,442.19){\usebox{\plotpoint}}
\put(676.22,440.60){\usebox{\plotpoint}}
\put(696.92,439.01){\usebox{\plotpoint}}
\put(717.61,437.41){\usebox{\plotpoint}}
\put(738.31,435.82){\usebox{\plotpoint}}
\put(759.00,434.23){\usebox{\plotpoint}}
\put(779.73,433.64){\usebox{\plotpoint}}
\put(800.42,431.97){\usebox{\plotpoint}}
\put(821.14,431.00){\usebox{\plotpoint}}
\put(841.85,429.78){\usebox{\plotpoint}}
\put(862.54,428.19){\usebox{\plotpoint}}
\put(883.28,427.59){\usebox{\plotpoint}}
\put(904.01,427.00){\usebox{\plotpoint}}
\put(924.70,425.41){\usebox{\plotpoint}}
\put(945.44,424.81){\usebox{\plotpoint}}
\put(966.16,424.00){\usebox{\plotpoint}}
\put(986.86,422.63){\usebox{\plotpoint}}
\put(1007.59,422.00){\usebox{\plotpoint}}
\put(1028.31,421.00){\usebox{\plotpoint}}
\put(1049.03,420.00){\usebox{\plotpoint}}
\put(1069.75,419.25){\usebox{\plotpoint}}
\put(1090.49,418.65){\usebox{\plotpoint}}
\put(1111.22,418.00){\usebox{\plotpoint}}
\put(1131.95,417.47){\usebox{\plotpoint}}
\put(1152.69,416.87){\usebox{\plotpoint}}
\put(1173.41,416.00){\usebox{\plotpoint}}
\put(1194.12,415.00){\usebox{\plotpoint}}
\put(1214.88,415.00){\usebox{\plotpoint}}
\put(1235.59,414.00){\usebox{\plotpoint}}
\put(1256.31,413.00){\usebox{\plotpoint}}
\put(1277.07,413.00){\usebox{\plotpoint}}
\put(1297.78,412.00){\usebox{\plotpoint}}
\put(1318.54,412.00){\usebox{\plotpoint}}
\put(1339.26,411.00){\usebox{\plotpoint}}
\put(1359.97,410.00){\usebox{\plotpoint}}
\put(1380.73,410.00){\usebox{\plotpoint}}
\put(1401.45,409.00){\usebox{\plotpoint}}
\put(1422.20,409.00){\usebox{\plotpoint}}
\put(1436,409){\usebox{\plotpoint}}
\end{picture}



==> fig2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(219.0,134.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197,134){\makebox(0,0)[r]{0}}
\put(1416.0,134.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,278.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197,278){\makebox(0,0)[r]{0.05}}
\put(1416.0,278.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,422.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197,422){\makebox(0,0)[r]{0.1}}
\put(1416.0,422.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,567.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197,567){\makebox(0,0)[r]{0.15}}
\put(1416.0,567.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,711.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197,711){\makebox(0,0)[r]{0.2}}
\put(1416.0,711.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,855.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197,855){\makebox(0,0)[r]{0.25}}
\put(1416.0,855.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(219,89){\makebox(0,0){0}}
\put(219.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(462.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(462,89){\makebox(0,0){2}}
\put(462.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,89){\makebox(0,0){4}}
\put(706.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(949.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(949,89){\makebox(0,0){6}}
\put(949.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,89){\makebox(0,0){8}}
\put(1193.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,89){\makebox(0,0){10}}
\put(1436.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(219.0,134.0){\rule[-0.200pt]{293.175pt}{0.400pt}}
\put(1436.0,134.0){\rule[-0.200pt]{0.400pt}{173.689pt}}
\put(219.0,855.0){\rule[-0.200pt]{293.175pt}{0.400pt}}
\put(-22,494){\makebox(0,0){\shortstack{$Q^2 F_{\gamma\pi} (Q^2)$\\ \\ (GeV)}}}
\put(827,10){\makebox(0,0){$Q^2$ (GeV$^2$)}}
\put(219.0,134.0){\rule[-0.200pt]{0.400pt}{173.689pt}}
\put(419,483){\circle*{12}}
\put(450,471){\circle*{12}}
\put(475,532){\circle*{12}}
\put(499,500){\circle*{12}}
\put(523,523){\circle*{12}}
\put(548,569){\circle*{12}}
\put(577,529){\circle*{12}}
\put(619,552){\circle*{12}}
\put(674,515){\circle*{12}}
\put(735,520){\circle*{12}}
\put(796,578){\circle*{12}}
\put(857,552){\circle*{12}}
\put(918,581){\circle*{12}}
\put(1006,561){\circle*{12}}
\put(1180,616){\circle*{12}}
\put(419.0,451.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(409.0,451.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(409.0,515.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(450.0,443.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(440.0,443.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(440.0,500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(475.0,500.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(465.0,500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(465.0,564.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(499.0,466.0){\rule[-0.200pt]{0.400pt}{16.622pt}}
\put(489.0,466.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(489.0,535.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(523.0,486.0){\rule[-0.200pt]{0.400pt}{18.067pt}}
\put(513.0,486.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(513.0,561.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(548.0,526.0){\rule[-0.200pt]{0.400pt}{20.958pt}}
\put(538.0,526.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(538.0,613.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(577.0,486.0){\rule[-0.200pt]{0.400pt}{20.717pt}}
\put(567.0,486.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(567.0,572.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(619.0,506.0){\rule[-0.200pt]{0.400pt}{22.163pt}}
\put(609.0,506.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(609.0,598.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(674.0,466.0){\rule[-0.200pt]{0.400pt}{23.608pt}}
\put(664.0,466.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(664.0,564.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(735.0,469.0){\rule[-0.200pt]{0.400pt}{24.813pt}}
\put(725.0,469.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(725.0,572.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(796.0,518.0){\rule[-0.200pt]{0.400pt}{29.149pt}}
\put(786.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(786.0,639.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(857.0,489.0){\rule[-0.200pt]{0.400pt}{30.594pt}}
\put(847.0,489.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(847.0,616.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(918.0,506.0){\rule[-0.200pt]{0.400pt}{36.135pt}}
\put(908.0,506.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(908.0,656.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1006.0,492.0){\rule[-0.200pt]{0.400pt}{33.244pt}}
\put(996.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(996.0,630.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1180.0,532.0){\rule[-0.200pt]{0.400pt}{40.230pt}}
\put(1170.0,532.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1170.0,699.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(341,670){\usebox{\plotpoint}}
\multiput(341,670)(20.756,0.000){52}{\usebox{\plotpoint}}
\put(1418,670){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(341,561){\usebox{\plotpoint}}
\put(430,560.67){\rule{5.300pt}{0.400pt}}
\multiput(430.00,560.17)(11.000,1.000){2}{\rule{2.650pt}{0.400pt}}
\put(341.0,561.0){\rule[-0.200pt]{21.440pt}{0.400pt}}
\put(587,561.67){\rule{5.300pt}{0.400pt}}
\multiput(587.00,561.17)(11.000,1.000){2}{\rule{2.650pt}{0.400pt}}
\put(452.0,562.0){\rule[-0.200pt]{32.521pt}{0.400pt}}
\put(698,562.67){\rule{5.541pt}{0.400pt}}
\multiput(698.00,562.17)(11.500,1.000){2}{\rule{2.770pt}{0.400pt}}
\put(609.0,563.0){\rule[-0.200pt]{21.440pt}{0.400pt}}
\put(810,563.67){\rule{5.300pt}{0.400pt}}
\multiput(810.00,563.17)(11.000,1.000){2}{\rule{2.650pt}{0.400pt}}
\put(721.0,564.0){\rule[-0.200pt]{21.440pt}{0.400pt}}
\put(944,564.67){\rule{5.541pt}{0.400pt}}
\multiput(944.00,564.17)(11.500,1.000){2}{\rule{2.770pt}{0.400pt}}
\put(832.0,565.0){\rule[-0.200pt]{26.981pt}{0.400pt}}
\put(1056,565.67){\rule{5.300pt}{0.400pt}}
\multiput(1056.00,565.17)(11.000,1.000){2}{\rule{2.650pt}{0.400pt}}
\put(967.0,566.0){\rule[-0.200pt]{21.440pt}{0.400pt}}
\put(1190,566.67){\rule{5.300pt}{0.400pt}}
\multiput(1190.00,566.17)(11.000,1.000){2}{\rule{2.650pt}{0.400pt}}
\put(1078.0,567.0){\rule[-0.200pt]{26.981pt}{0.400pt}}
\put(1324,567.67){\rule{5.541pt}{0.400pt}}
\multiput(1324.00,567.17)(11.500,1.000){2}{\rule{2.770pt}{0.400pt}}
\put(1212.0,568.0){\rule[-0.200pt]{26.981pt}{0.400pt}}
\put(1347.0,569.0){\rule[-0.200pt]{21.440pt}{0.400pt}}
\end{picture}


==> fig3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(197.0,134.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(175,134){\makebox(0,0)[r]{0}}
\put(1416.0,134.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197.0,254.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(175,254){\makebox(0,0)[r]{0.1}}
\put(1416.0,254.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197.0,374.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(175,374){\makebox(0,0)[r]{0.2}}
\put(1416.0,374.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(175,495){\makebox(0,0)[r]{0.3}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(175,615){\makebox(0,0)[r]{0.4}}
\put(1416.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197.0,735.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(175,735){\makebox(0,0)[r]{0.5}}
\put(1416.0,735.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197.0,855.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(175,855){\makebox(0,0)[r]{0.6}}
\put(1416.0,855.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(197,89){\makebox(0,0){0}}
\put(197.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(445.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(445,89){\makebox(0,0){2}}
\put(445.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(693.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(693,89){\makebox(0,0){4}}
\put(693.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(940.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(940,89){\makebox(0,0){6}}
\put(940.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1188.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1188,89){\makebox(0,0){8}}
\put(1188.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,89){\makebox(0,0){10}}
\put(1436.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(197.0,134.0){\rule[-0.200pt]{298.475pt}{0.400pt}}
\put(1436.0,134.0){\rule[-0.200pt]{0.400pt}{173.689pt}}
\put(197.0,855.0){\rule[-0.200pt]{298.475pt}{0.400pt}}
\put(-22,494){\makebox(0,0){\shortstack{$Q^2 F_{\pi} (Q^2)$\\ \\ (GeV$^2$)}}}
\put(816,10){\makebox(0,0){$Q^2$ (GeV$^2$)}}
\put(197.0,134.0){\rule[-0.200pt]{0.400pt}{173.689pt}}
\put(219,318){\circle*{12}}
\put(233,355){\circle*{12}}
\put(247,408){\circle*{12}}
\put(295,499){\circle*{12}}
\put(344,474){\circle*{12}}
\put(274,466){\circle*{12}}
\put(330,531){\circle*{12}}
\put(346,522){\circle*{12}}
\put(359,515){\circle*{12}}
\put(346,512){\circle*{12}}
\put(446,506){\circle*{12}}
\put(348,559){\circle*{12}}
\put(346,558){\circle*{12}}
\put(409,623){\circle*{12}}
\put(606,538){\circle*{12}}
\put(444,562){\circle*{12}}
\put(343,497){\circle*{12}}
\put(437,584){\circle*{12}}
\put(610,478){\circle*{12}}
\put(978,581){\circle*{12}}
\put(219.0,308.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(209.0,308.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(209.0,327.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(233.0,345.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(223.0,345.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(223.0,365.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(247.0,400.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(237.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(237.0,416.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(295.0,485.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(285.0,485.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(285.0,512.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(344.0,450.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(334.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(334.0,499.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(274.0,454.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(264.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(264.0,477.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(330.0,507.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(320.0,507.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(320.0,556.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(346.0,505.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(336.0,505.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(336.0,539.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(359.0,491.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(349.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(349.0,539.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(346.0,492.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(336.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(336.0,532.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(446.0,472.0){\rule[-0.200pt]{0.400pt}{16.381pt}}
\put(436.0,472.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(436.0,540.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(348.0,515.0){\rule[-0.200pt]{0.400pt}{21.199pt}}
\put(338.0,515.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(338.0,603.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(346.0,531.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(336.0,531.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(336.0,585.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(409.0,582.0){\rule[-0.200pt]{0.400pt}{19.754pt}}
\put(399.0,582.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(399.0,664.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(606.0,447.0){\rule[-0.200pt]{0.400pt}{44.085pt}}
\put(596.0,447.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(596.0,630.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(444.0,512.0){\rule[-0.200pt]{0.400pt}{24.090pt}}
\put(434.0,512.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(434.0,612.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(343.0,460.0){\rule[-0.200pt]{0.400pt}{17.827pt}}
\put(333.0,460.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(333.0,534.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(437.0,526.0){\rule[-0.200pt]{0.400pt}{27.944pt}}
\put(427.0,526.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(427.0,642.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(610.0,346.0){\rule[-0.200pt]{0.400pt}{63.598pt}}
\put(600.0,346.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(600.0,610.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(978.0,354.0){\rule[-0.200pt]{0.400pt}{109.369pt}}
\put(968.0,354.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(968.0,808.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(321,288){\usebox{\plotpoint}}
\put(412,286.67){\rule{5.541pt}{0.400pt}}
\multiput(412.00,287.17)(11.500,-1.000){2}{\rule{2.770pt}{0.400pt}}
\put(321.0,288.0){\rule[-0.200pt]{21.922pt}{0.400pt}}
\put(548,285.67){\rule{5.541pt}{0.400pt}}
\multiput(548.00,286.17)(11.500,-1.000){2}{\rule{2.770pt}{0.400pt}}
\put(435.0,287.0){\rule[-0.200pt]{27.222pt}{0.400pt}}
\put(685,284.67){\rule{5.541pt}{0.400pt}}
\multiput(685.00,285.17)(11.500,-1.000){2}{\rule{2.770pt}{0.400pt}}
\put(571.0,286.0){\rule[-0.200pt]{27.463pt}{0.400pt}}
\put(799,283.67){\rule{5.541pt}{0.400pt}}
\multiput(799.00,284.17)(11.500,-1.000){2}{\rule{2.770pt}{0.400pt}}
\put(708.0,285.0){\rule[-0.200pt]{21.922pt}{0.400pt}}
\put(913,282.67){\rule{5.300pt}{0.400pt}}
\multiput(913.00,283.17)(11.000,-1.000){2}{\rule{2.650pt}{0.400pt}}
\put(822.0,284.0){\rule[-0.200pt]{21.922pt}{0.400pt}}
\put(1049,281.67){\rule{5.541pt}{0.400pt}}
\multiput(1049.00,282.17)(11.500,-1.000){2}{\rule{2.770pt}{0.400pt}}
\put(935.0,283.0){\rule[-0.200pt]{27.463pt}{0.400pt}}
\put(1163,280.67){\rule{5.541pt}{0.400pt}}
\multiput(1163.00,281.17)(11.500,-1.000){2}{\rule{2.770pt}{0.400pt}}
\put(1072.0,282.0){\rule[-0.200pt]{21.922pt}{0.400pt}}
\put(1299,279.67){\rule{5.541pt}{0.400pt}}
\multiput(1299.00,280.17)(11.500,-1.000){2}{\rule{2.770pt}{0.400pt}}
\put(1186.0,281.0){\rule[-0.200pt]{27.222pt}{0.400pt}}
\put(1322.0,280.0){\rule[-0.200pt]{27.463pt}{0.400pt}}
\end{picture}


==> fig4.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(197.0,134.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(175,134){\makebox(0,0)[r]{0}}
\put(1416.0,134.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197.0,314.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(175,314){\makebox(0,0)[r]{0.5}}
\put(1416.0,314.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(175,495){\makebox(0,0)[r]{1}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197.0,675.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(175,675){\makebox(0,0)[r]{1.5}}
\put(1416.0,675.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197.0,855.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(175,855){\makebox(0,0)[r]{2}}
\put(1416.0,855.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(197,89){\makebox(0,0){0}}
\put(197.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(445.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(445,89){\makebox(0,0){2}}
\put(445.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(693.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(693,89){\makebox(0,0){4}}
\put(693.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(940.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(940,89){\makebox(0,0){6}}
\put(940.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1188.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1188,89){\makebox(0,0){8}}
\put(1188.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,89){\makebox(0,0){10}}
\put(1436.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(197.0,134.0){\rule[-0.200pt]{298.475pt}{0.400pt}}
\put(1436.0,134.0){\rule[-0.200pt]{0.400pt}{173.689pt}}
\put(197.0,855.0){\rule[-0.200pt]{298.475pt}{0.400pt}}
\put(22,494){\makebox(0,0){$R_{\pi} (Q^2)$}}
\put(816,10){\makebox(0,0){$Q^2$ (GeV$^2$)}}
\put(197.0,134.0){\rule[-0.200pt]{0.400pt}{173.689pt}}
\put(458,497){\circle*{12}}
\put(602,502){\circle*{12}}
\put(990,615){\circle*{12}}
\put(458.0,263.0){\rule[-0.200pt]{0.400pt}{142.613pt}}
\put(448.0,263.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(448.0,855.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(602.0,313.0){\rule[-0.200pt]{0.400pt}{130.568pt}}
\put(592.0,313.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(592.0,855.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(990.0,442.0){\rule[-0.200pt]{0.400pt}{99.492pt}}
\put(980.0,442.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(980.0,855.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(321,297){\usebox{\plotpoint}}
\put(366,295.67){\rule{5.541pt}{0.400pt}}
\multiput(366.00,296.17)(11.500,-1.000){2}{\rule{2.770pt}{0.400pt}}
\put(321.0,297.0){\rule[-0.200pt]{10.840pt}{0.400pt}}
\put(480,294.67){\rule{5.541pt}{0.400pt}}
\multiput(480.00,295.17)(11.500,-1.000){2}{\rule{2.770pt}{0.400pt}}
\put(389.0,296.0){\rule[-0.200pt]{21.922pt}{0.400pt}}
\put(548,293.67){\rule{5.541pt}{0.400pt}}
\multiput(548.00,294.17)(11.500,-1.000){2}{\rule{2.770pt}{0.400pt}}
\put(503.0,295.0){\rule[-0.200pt]{10.840pt}{0.400pt}}
\put(617,292.67){\rule{5.541pt}{0.400pt}}
\multiput(617.00,293.17)(11.500,-1.000){2}{\rule{2.770pt}{0.400pt}}
\put(571.0,294.0){\rule[-0.200pt]{11.081pt}{0.400pt}}
\put(685,291.67){\rule{5.541pt}{0.400pt}}
\multiput(685.00,292.17)(11.500,-1.000){2}{\rule{2.770pt}{0.400pt}}
\put(640.0,293.0){\rule[-0.200pt]{10.840pt}{0.400pt}}
\put(753,290.67){\rule{5.541pt}{0.400pt}}
\multiput(753.00,291.17)(11.500,-1.000){2}{\rule{2.770pt}{0.400pt}}
\put(708.0,292.0){\rule[-0.200pt]{10.840pt}{0.400pt}}
\put(844,289.67){\rule{5.541pt}{0.400pt}}
\multiput(844.00,290.17)(11.500,-1.000){2}{\rule{2.770pt}{0.400pt}}
\put(776.0,291.0){\rule[-0.200pt]{16.381pt}{0.400pt}}
\put(913,288.67){\rule{5.300pt}{0.400pt}}
\multiput(913.00,289.17)(11.000,-1.000){2}{\rule{2.650pt}{0.400pt}}
\put(867.0,290.0){\rule[-0.200pt]{11.081pt}{0.400pt}}
\put(981,287.67){\rule{5.541pt}{0.400pt}}
\multiput(981.00,288.17)(11.500,-1.000){2}{\rule{2.770pt}{0.400pt}}
\put(935.0,289.0){\rule[-0.200pt]{11.081pt}{0.400pt}}
\put(1049,286.67){\rule{5.541pt}{0.400pt}}
\multiput(1049.00,287.17)(11.500,-1.000){2}{\rule{2.770pt}{0.400pt}}
\put(1004.0,288.0){\rule[-0.200pt]{10.840pt}{0.400pt}}
\put(1117,285.67){\rule{5.541pt}{0.400pt}}
\multiput(1117.00,286.17)(11.500,-1.000){2}{\rule{2.770pt}{0.400pt}}
\put(1072.0,287.0){\rule[-0.200pt]{10.840pt}{0.400pt}}
\put(1208,284.67){\rule{5.541pt}{0.400pt}}
\multiput(1208.00,285.17)(11.500,-1.000){2}{\rule{2.770pt}{0.400pt}}
\put(1140.0,286.0){\rule[-0.200pt]{16.381pt}{0.400pt}}
\put(1277,283.67){\rule{5.300pt}{0.400pt}}
\multiput(1277.00,284.17)(11.000,-1.000){2}{\rule{2.650pt}{0.400pt}}
\put(1231.0,285.0){\rule[-0.200pt]{11.081pt}{0.400pt}}
\put(1368,282.67){\rule{5.300pt}{0.400pt}}
\multiput(1368.00,283.17)(11.000,-1.000){2}{\rule{2.650pt}{0.400pt}}
\put(1299.0,284.0){\rule[-0.200pt]{16.622pt}{0.400pt}}
\put(1390.0,283.0){\rule[-0.200pt]{11.081pt}{0.400pt}}
\end{picture}


==> fig5.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(197.0,134.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(175,134){\makebox(0,0)[r]{0}}
\put(1416.0,134.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197.0,278.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(175,278){\makebox(0,0)[r]{0.2}}
\put(1416.0,278.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197.0,422.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(175,422){\makebox(0,0)[r]{0.4}}
\put(1416.0,422.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197.0,567.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(175,567){\makebox(0,0)[r]{0.6}}
\put(1416.0,567.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197.0,711.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(175,711){\makebox(0,0)[r]{0.8}}
\put(1416.0,711.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197.0,855.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(175,855){\makebox(0,0)[r]{1}}
\put(1416.0,855.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(197,89){\makebox(0,0){-10}}
\put(197.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(445.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(445,89){\makebox(0,0){-8}}
\put(445.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(693.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(693,89){\makebox(0,0){-6}}
\put(693.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(940.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(940,89){\makebox(0,0){-4}}
\put(940.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1188.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1188,89){\makebox(0,0){-2}}
\put(1188.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,89){\makebox(0,0){0}}
\put(1436.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(197.0,134.0){\rule[-0.200pt]{298.475pt}{0.400pt}}
\put(1436.0,134.0){\rule[-0.200pt]{0.400pt}{173.689pt}}
\put(197.0,855.0){\rule[-0.200pt]{298.475pt}{0.400pt}}
\put(0,494){\makebox(0,0){$\alpha_V({Q^*}^2)$}}
\put(816,10){\makebox(0,0){$Q^2$ (GeV$^2$)}}
\put(197.0,134.0){\rule[-0.200pt]{0.400pt}{173.689pt}}
\put(197,567){\usebox{\plotpoint}}
\multiput(197.00,565.93)(1.865,-0.485){11}{\rule{1.529pt}{0.117pt}}
\multiput(197.00,566.17)(21.827,-7.000){2}{\rule{0.764pt}{0.400pt}}
\multiput(222.00,558.93)(1.942,-0.485){11}{\rule{1.586pt}{0.117pt}}
\multiput(222.00,559.17)(22.709,-7.000){2}{\rule{0.793pt}{0.400pt}}
\multiput(248.00,551.93)(2.208,-0.482){9}{\rule{1.767pt}{0.116pt}}
\multiput(248.00,552.17)(21.333,-6.000){2}{\rule{0.883pt}{0.400pt}}
\multiput(273.00,545.93)(2.714,-0.477){7}{\rule{2.100pt}{0.115pt}}
\multiput(273.00,546.17)(20.641,-5.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(298.00,540.93)(2.208,-0.482){9}{\rule{1.767pt}{0.116pt}}
\multiput(298.00,541.17)(21.333,-6.000){2}{\rule{0.883pt}{0.400pt}}
\multiput(323.00,534.93)(2.825,-0.477){7}{\rule{2.180pt}{0.115pt}}
\multiput(323.00,535.17)(21.475,-5.000){2}{\rule{1.090pt}{0.400pt}}
\multiput(349.00,529.93)(2.714,-0.477){7}{\rule{2.100pt}{0.115pt}}
\multiput(349.00,530.17)(20.641,-5.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(374.00,524.94)(3.552,-0.468){5}{\rule{2.600pt}{0.113pt}}
\multiput(374.00,525.17)(19.604,-4.000){2}{\rule{1.300pt}{0.400pt}}
\multiput(399.00,520.93)(2.825,-0.477){7}{\rule{2.180pt}{0.115pt}}
\multiput(399.00,521.17)(21.475,-5.000){2}{\rule{1.090pt}{0.400pt}}
\multiput(425.00,515.94)(3.552,-0.468){5}{\rule{2.600pt}{0.113pt}}
\multiput(425.00,516.17)(19.604,-4.000){2}{\rule{1.300pt}{0.400pt}}
\multiput(450.00,511.94)(3.552,-0.468){5}{\rule{2.600pt}{0.113pt}}
\multiput(450.00,512.17)(19.604,-4.000){2}{\rule{1.300pt}{0.400pt}}
\multiput(475.00,507.95)(5.374,-0.447){3}{\rule{3.433pt}{0.108pt}}
\multiput(475.00,508.17)(17.874,-3.000){2}{\rule{1.717pt}{0.400pt}}
\multiput(500.00,504.94)(3.698,-0.468){5}{\rule{2.700pt}{0.113pt}}
\multiput(500.00,505.17)(20.396,-4.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(526.00,500.95)(5.374,-0.447){3}{\rule{3.433pt}{0.108pt}}
\multiput(526.00,501.17)(17.874,-3.000){2}{\rule{1.717pt}{0.400pt}}
\multiput(551.00,497.95)(5.374,-0.447){3}{\rule{3.433pt}{0.108pt}}
\multiput(551.00,498.17)(17.874,-3.000){2}{\rule{1.717pt}{0.400pt}}
\multiput(576.00,494.94)(3.698,-0.468){5}{\rule{2.700pt}{0.113pt}}
\multiput(576.00,495.17)(20.396,-4.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(602.00,490.95)(5.374,-0.447){3}{\rule{3.433pt}{0.108pt}}
\multiput(602.00,491.17)(17.874,-3.000){2}{\rule{1.717pt}{0.400pt}}
\put(627,487.17){\rule{5.100pt}{0.400pt}}
\multiput(627.00,488.17)(14.415,-2.000){2}{\rule{2.550pt}{0.400pt}}
\multiput(652.00,485.95)(5.374,-0.447){3}{\rule{3.433pt}{0.108pt}}
\multiput(652.00,486.17)(17.874,-3.000){2}{\rule{1.717pt}{0.400pt}}
\multiput(677.00,482.95)(5.597,-0.447){3}{\rule{3.567pt}{0.108pt}}
\multiput(677.00,483.17)(18.597,-3.000){2}{\rule{1.783pt}{0.400pt}}
\put(703,479.17){\rule{5.100pt}{0.400pt}}
\multiput(703.00,480.17)(14.415,-2.000){2}{\rule{2.550pt}{0.400pt}}
\multiput(728.00,477.95)(5.374,-0.447){3}{\rule{3.433pt}{0.108pt}}
\multiput(728.00,478.17)(17.874,-3.000){2}{\rule{1.717pt}{0.400pt}}
\put(753,474.17){\rule{5.300pt}{0.400pt}}
\multiput(753.00,475.17)(15.000,-2.000){2}{\rule{2.650pt}{0.400pt}}
\multiput(779.00,472.95)(5.374,-0.447){3}{\rule{3.433pt}{0.108pt}}
\multiput(779.00,473.17)(17.874,-3.000){2}{\rule{1.717pt}{0.400pt}}
\put(804,469.17){\rule{5.100pt}{0.400pt}}
\multiput(804.00,470.17)(14.415,-2.000){2}{\rule{2.550pt}{0.400pt}}
\put(829,467.17){\rule{5.100pt}{0.400pt}}
\multiput(829.00,468.17)(14.415,-2.000){2}{\rule{2.550pt}{0.400pt}}
\put(854,465.17){\rule{5.300pt}{0.400pt}}
\multiput(854.00,466.17)(15.000,-2.000){2}{\rule{2.650pt}{0.400pt}}
\put(880,463.17){\rule{5.100pt}{0.400pt}}
\multiput(880.00,464.17)(14.415,-2.000){2}{\rule{2.550pt}{0.400pt}}
\put(905,461.17){\rule{5.100pt}{0.400pt}}
\multiput(905.00,462.17)(14.415,-2.000){2}{\rule{2.550pt}{0.400pt}}
\put(930,459.17){\rule{5.300pt}{0.400pt}}
\multiput(930.00,460.17)(15.000,-2.000){2}{\rule{2.650pt}{0.400pt}}
\put(956,457.17){\rule{5.100pt}{0.400pt}}
\multiput(956.00,458.17)(14.415,-2.000){2}{\rule{2.550pt}{0.400pt}}
\put(981,455.17){\rule{5.100pt}{0.400pt}}
\multiput(981.00,456.17)(14.415,-2.000){2}{\rule{2.550pt}{0.400pt}}
\put(1006,453.67){\rule{6.023pt}{0.400pt}}
\multiput(1006.00,454.17)(12.500,-1.000){2}{\rule{3.011pt}{0.400pt}}
\put(1031,452.17){\rule{5.300pt}{0.400pt}}
\multiput(1031.00,453.17)(15.000,-2.000){2}{\rule{2.650pt}{0.400pt}}
\put(1057,450.17){\rule{5.100pt}{0.400pt}}
\multiput(1057.00,451.17)(14.415,-2.000){2}{\rule{2.550pt}{0.400pt}}
\put(1082,448.67){\rule{6.023pt}{0.400pt}}
\multiput(1082.00,449.17)(12.500,-1.000){2}{\rule{3.011pt}{0.400pt}}
\put(1107,447.17){\rule{5.300pt}{0.400pt}}
\multiput(1107.00,448.17)(15.000,-2.000){2}{\rule{2.650pt}{0.400pt}}
\put(1133,445.67){\rule{6.023pt}{0.400pt}}
\multiput(1133.00,446.17)(12.500,-1.000){2}{\rule{3.011pt}{0.400pt}}
\put(1158,444.17){\rule{5.100pt}{0.400pt}}
\multiput(1158.00,445.17)(14.415,-2.000){2}{\rule{2.550pt}{0.400pt}}
\put(1183,442.67){\rule{6.023pt}{0.400pt}}
\multiput(1183.00,443.17)(12.500,-1.000){2}{\rule{3.011pt}{0.400pt}}
\put(1208,441.17){\rule{5.300pt}{0.400pt}}
\multiput(1208.00,442.17)(15.000,-2.000){2}{\rule{2.650pt}{0.400pt}}
\put(1234,439.67){\rule{6.023pt}{0.400pt}}
\multiput(1234.00,440.17)(12.500,-1.000){2}{\rule{3.011pt}{0.400pt}}
\put(1259,438.17){\rule{5.100pt}{0.400pt}}
\multiput(1259.00,439.17)(14.415,-2.000){2}{\rule{2.550pt}{0.400pt}}
\put(1284,436.67){\rule{6.263pt}{0.400pt}}
\multiput(1284.00,437.17)(13.000,-1.000){2}{\rule{3.132pt}{0.400pt}}
\put(1310,435.67){\rule{6.023pt}{0.400pt}}
\multiput(1310.00,436.17)(12.500,-1.000){2}{\rule{3.011pt}{0.400pt}}
\put(1335,434.67){\rule{6.023pt}{0.400pt}}
\multiput(1335.00,435.17)(12.500,-1.000){2}{\rule{3.011pt}{0.400pt}}
\put(1360,433.17){\rule{5.100pt}{0.400pt}}
\multiput(1360.00,434.17)(14.415,-2.000){2}{\rule{2.550pt}{0.400pt}}
\put(1385,431.67){\rule{6.263pt}{0.400pt}}
\multiput(1385.00,432.17)(13.000,-1.000){2}{\rule{3.132pt}{0.400pt}}
\put(1411,430.67){\rule{6.023pt}{0.400pt}}
\multiput(1411.00,431.17)(12.500,-1.000){2}{\rule{3.011pt}{0.400pt}}
\end{picture}


==> fig6.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(219.0,134.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197,134){\makebox(0,0)[r]{0.01}}
\put(1416.0,134.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,188.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,188.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(219.0,220.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,220.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(219.0,243.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,243.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(219.0,260.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,260.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(219.0,274.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,274.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(219.0,286.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,286.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(219.0,297.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,297.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(219.0,306.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,306.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(219.0,314.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197,314){\makebox(0,0)[r]{0.1}}
\put(1416.0,314.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(219.0,400.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,400.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(219.0,423.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,423.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(219.0,440.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,440.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(219.0,455.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,455.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(219.0,467.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,467.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(219.0,477.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,477.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(219.0,486.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,486.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(219.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197,495){\makebox(0,0)[r]{1}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,549.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,549.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(219.0,581.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,581.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(219.0,603.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,603.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(219.0,620.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,620.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(219.0,635.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,635.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(219.0,647.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,647.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(219.0,657.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,657.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(219.0,667.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,667.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(219.0,675.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197,675){\makebox(0,0)[r]{10}}
\put(1416.0,675.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,729.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,729.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(219.0,761.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,761.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(219.0,783.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,783.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(219.0,801.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,801.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(219.0,815.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,815.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(219.0,827.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,827.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(219.0,838.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,838.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(219.0,847.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,847.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(219.0,855.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197,855){\makebox(0,0)[r]{100}}
\put(1416.0,855.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(219,89){\makebox(0,0){1}}
\put(219.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(567.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(567,89){\makebox(0,0){2}}
\put(567.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(914.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(914,89){\makebox(0,0){3}}
\put(914.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1262.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1262,89){\makebox(0,0){4}}
\put(1262.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(219.0,134.0){\rule[-0.200pt]{293.175pt}{0.400pt}}
\put(1436.0,134.0){\rule[-0.200pt]{0.400pt}{173.689pt}}
\put(219.0,855.0){\rule[-0.200pt]{293.175pt}{0.400pt}}
\put(33,494){\makebox(0,0){$\sigma$ (nb)}}
\put(827,10){\makebox(0,0){$M$ (GeV/$c^2$)}}
\put(219.0,134.0){\rule[-0.200pt]{0.400pt}{173.689pt}}
\put(410,731){\circle*{12}}
\put(445,696){\circle*{12}}
\put(480,686){\circle*{12}}
\put(515,640){\circle*{12}}
\put(549,655){\circle*{12}}
\put(584,622){\circle*{12}}
\put(628,585){\circle*{12}}
\put(697,552){\circle*{12}}
\put(784,497){\circle*{12}}
\put(871,472){\circle*{12}}
\put(1001,453){\circle*{12}}
\put(1175,263){\circle*{12}}
\put(410.0,724.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(400.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(400.0,738.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(445.0,688.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(435.0,688.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(435.0,703.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(480.0,677.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(470.0,677.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(470.0,693.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(515.0,628.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(505.0,628.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(505.0,651.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(549.0,644.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(539.0,644.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(539.0,665.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(584.0,611.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(574.0,611.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(574.0,633.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(628.0,571.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(618.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(618.0,597.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(697.0,537.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(687.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(687.0,564.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(784.0,477.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(774.0,477.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(774.0,513.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(871.0,445.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(861.0,445.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(861.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1001.0,430.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(991.0,430.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(991.0,471.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1175.0,134.0){\rule[-0.200pt]{0.400pt}{43.362pt}}
\put(1165.0,134.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1165.0,314.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(249.59,852.45)(0.485,-0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(248.17,853.73)(7.000,-7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(256.58,843.51)(0.492,-0.625){21}{\rule{0.119pt}{0.600pt}}
\multiput(255.17,844.75)(12.000,-13.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(268.58,828.65)(0.492,-0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(267.17,829.82)(12.000,-12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(280.58,814.80)(0.493,-0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(279.17,815.90)(13.000,-12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(293.58,800.65)(0.492,-0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(292.17,801.82)(12.000,-12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(305.58,786.79)(0.492,-0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(304.17,787.89)(12.000,-11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(317.00,774.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(317.00,775.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(330.00,761.92)(0.496,-0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(330.00,762.17)(10.962,-12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(342.00,749.92)(0.496,-0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(342.00,750.17)(10.962,-12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(354.00,737.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(354.00,738.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(367.00,725.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(367.00,726.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(379.00,714.92)(0.496,-0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(379.00,715.17)(10.962,-12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(391.00,702.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(391.00,703.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(403.00,691.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(403.00,692.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(416.00,681.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(416.00,682.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(428.00,670.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(428.00,671.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(440.00,660.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(440.00,661.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(453.00,650.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(453.00,651.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(465.00,640.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(465.00,641.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(477.00,630.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(477.00,631.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(489.00,621.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(489.00,622.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(502.00,612.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(502.00,613.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(514.00,603.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(514.00,604.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(526.00,594.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(526.00,595.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(539.00,585.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(539.00,586.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(551.00,576.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(551.00,577.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(563.00,568.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(563.00,569.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(575.00,560.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(575.00,561.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(588.00,552.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(588.00,553.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(600.00,544.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(600.00,545.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(612.00,536.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(612.00,537.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(625.00,528.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(625.00,529.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(637.00,520.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(637.00,521.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(649.00,513.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(649.00,514.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(662.00,506.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(662.00,507.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(674.00,498.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(674.00,499.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(686.00,491.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(686.00,492.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(698.00,484.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(698.00,485.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(711.00,477.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(711.00,478.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(723.00,470.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(723.00,471.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(735.00,464.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(735.00,465.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(748.00,457.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(748.00,458.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(760.00,451.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(760.00,452.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(772.00,444.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(772.00,445.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(784.00,438.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(784.00,439.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(797.00,431.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(797.00,432.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(809.00,425.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(809.00,426.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(821.00,419.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(821.00,420.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(834.00,413.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(834.00,414.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(846.00,407.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(846.00,408.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(858.00,401.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(858.00,402.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(871.00,395.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(871.00,396.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(883.00,390.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(883.00,391.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(895.00,384.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(895.00,385.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(907.00,378.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(907.00,379.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(920.00,373.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(920.00,374.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(932.00,367.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(932.00,368.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(944.00,362.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(944.00,363.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(957.00,357.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(957.00,358.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(969.00,351.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(969.00,352.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(981.00,346.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(981.00,347.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(993.00,341.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(993.00,342.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1006.00,336.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1006.00,337.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1018.00,331.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1018.00,332.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1030.00,326.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1030.00,327.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1043.00,321.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1043.00,322.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1055.00,316.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1055.00,317.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1067.00,311.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1067.00,312.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1080.00,306.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1080.00,307.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1092.00,301.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1092.00,302.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1104.00,297.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1104.00,298.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1116.00,292.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1116.00,293.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1129.00,288.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1129.00,289.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1141.00,283.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1141.00,284.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1153.00,278.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1153.00,279.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1166.00,274.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1166.00,275.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1178.00,269.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1178.00,270.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1190.00,265.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1190.00,266.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1202.00,261.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1202.00,262.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1215.00,256.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1215.00,257.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1227.00,252.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1227.00,253.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1239.00,248.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1239.00,249.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1252.00,244.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1252.00,245.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1264.00,240.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1264.00,241.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1276.00,235.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1276.00,236.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1288.00,231.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1288.00,232.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1301.00,227.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1301.00,228.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1313.00,223.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1313.00,224.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1325.00,219.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1325.00,220.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1338.00,215.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1338.00,216.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1350.00,211.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1350.00,212.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1362.00,207.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1362.00,208.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1375.00,204.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1375.00,205.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1387.00,200.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1387.00,201.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1399.00,196.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1399.00,197.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1411.00,192.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1411.00,193.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1424.00,189.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1424.00,190.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\end{picture}


==> fig7.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(197.0,134.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(175,134){\makebox(0,0)[r]{0}}
\put(1416.0,134.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197.0,254.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(175,254){\makebox(0,0)[r]{0.5}}
\put(1416.0,254.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197.0,374.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(175,374){\makebox(0,0)[r]{1}}
\put(1416.0,374.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(175,495){\makebox(0,0)[r]{1.5}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(175,615){\makebox(0,0)[r]{2}}
\put(1416.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197.0,735.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(175,735){\makebox(0,0)[r]{2.5}}
\put(1416.0,735.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197.0,855.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(175,855){\makebox(0,0)[r]{3}}
\put(1416.0,855.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(197,89){\makebox(0,0){0}}
\put(197.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(445.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(445,89){\makebox(0,0){2}}
\put(445.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(693.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(693,89){\makebox(0,0){4}}
\put(693.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(940.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(940,89){\makebox(0,0){6}}
\put(940.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1188.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1188,89){\makebox(0,0){8}}
\put(1188.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,89){\makebox(0,0){10}}
\put(1436.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(197.0,134.0){\rule[-0.200pt]{298.475pt}{0.400pt}}
\put(1436.0,134.0){\rule[-0.200pt]{0.400pt}{173.689pt}}
\put(197.0,855.0){\rule[-0.200pt]{298.475pt}{0.400pt}}
\put(-45,494){\makebox(0,0){\shortstack{$Q^2 F_\pi^{(timelike)}$\\ \\ (GeV$^2$)}}}
\put(816,10){\makebox(0,0){$Q^2$ (GeV$^2$)}}
\put(197.0,134.0){\rule[-0.200pt]{0.400pt}{173.689pt}}
\put(375,509){\circle*{12}}
\put(406,478){\circle*{12}}
\put(440,509){\circle*{12}}
\put(514,355){\circle*{12}}
\put(621,353){\circle*{12}}
\put(644,437){\circle*{12}}
\put(663,362){\circle*{12}}
\put(683,427){\circle*{12}}
\put(743,319){\circle*{12}}
\put(1035,502){\circle*{12}}
\put(1168,384){\circle*{12}}
\put(1312,413){\circle*{12}}
\put(375.0,456.0){\rule[-0.200pt]{0.400pt}{23.849pt}}
\put(365.0,456.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(365.0,555.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(406.0,418.0){\rule[-0.200pt]{0.400pt}{26.499pt}}
\put(396.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(396.0,528.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(440.0,446.0){\rule[-0.200pt]{0.400pt}{27.944pt}}
\put(430.0,446.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(430.0,562.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(514.0,307.0){\rule[-0.200pt]{0.400pt}{20.958pt}}
\put(504.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(504.0,394.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(621.0,269.0){\rule[-0.200pt]{0.400pt}{34.690pt}}
\put(611.0,269.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(611.0,413.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(644.0,386.0){\rule[-0.200pt]{0.400pt}{22.645pt}}
\put(634.0,386.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(634.0,480.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(663.0,134.0){\rule[-0.200pt]{0.400pt}{78.052pt}}
\put(653.0,134.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(653.0,458.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(683.0,305.0){\rule[-0.200pt]{0.400pt}{49.625pt}}
\put(673.0,305.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(673.0,511.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(743.0,278.0){\rule[-0.200pt]{0.400pt}{18.067pt}}
\put(733.0,278.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(733.0,353.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(911.0,134.0){\rule[-0.200pt]{0.400pt}{53.239pt}}
\put(901.0,134.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(901.0,355.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1035.0,353.0){\rule[-0.200pt]{0.400pt}{60.707pt}}
\put(1025.0,353.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1025.0,605.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1168.0,134.0){\rule[-0.200pt]{0.400pt}{89.133pt}}
\put(1158.0,134.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1158.0,504.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1312.0,134.0){\rule[-0.200pt]{0.400pt}{100.696pt}}
\put(1302.0,134.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1302.0,552.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(321,206){\usebox{\plotpoint}}
\put(321.0,206.0){\rule[-0.200pt]{268.603pt}{0.400pt}}
\end{picture}

